Approximate non-linear model predictive control with safety-augmented neural networks

Model predictive control (MPC) achieves stability and constraint satisfaction for general nonlinear systems, but requires computationally expensive online optimization. This paper studies approximations of such MPC controllers via neural networks (NNs) to achieve fast online evaluation. We propose safety augmentation that yields deterministic guarantees for convergence and constraint satisfaction despite approximation inaccuracies. We approximate the entire input sequence of the MPC with NNs, which allows us to verify online if it is a feasible solution to the MPC problem. We replace the NN solution by a safe candidate based on standard MPC techniques whenever it is infeasible or has worse cost. Our method requires a single evaluation of the NN and forward integration of the input sequence online, which is fast to compute on resource-constrained systems. The proposed control framework is illustrated using two numerical non-linear MPC benchmarks of different complexity, demonstrating computational speedups that are orders of magnitude higher than online optimization. In the examples, we achieve deterministic safety through the safety-augmented NNs, where a naive NN implementation fails.

==> figure/hardware/cost_dist_to_obst_over_time.tex <==







\newlength{\pltwidth}
\newlength{\pltheight}
\setlength{\pltwidth}{1.8in}
\setlength{\pltheight}{1.0in}

\begin{tikzpicture}[every axis/.append style={
    font=\scriptsize,
    ticklabel style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
    legend style={font=\scriptsize}
}]

\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

  \begin{axis}[
    name=top,
    width=\pltwidth,
    height=\pltheight,
    xlabel={},
    ylabel={\shortstack{distance to\\collision [m]}},
    ylabel style={xshift=-5pt},
    ymajorgrids,
    xtick={0,1,2,3,4,5},
    ytick={0,0.2},
    xticklabels={},
    xmin=0, xmax=4.5,
    ymin=-0.05, ymax=0.28,
    legend style={
        at={(0.4,1.1)},
        anchor=south,
        legend columns=2,
        font=\scriptsize,
        inner sep=2pt,
        column sep=2pt,
        draw=none
    },
    legend cell align=left,
    legend image code/.code={\draw[#1] (0pt,1pt) -- (10pt,1pt);}
  ]

    \foreach \x in {1.225,1.725,2.025,2.875,3.675,4.325} {
      \addplot+[
        line width=0.5mm,
        color=darkgray176,
        mark=none,
        forget plot
      ] coordinates {(\x,-1) (\x,1)};
    }
    

    \addplot[solid, semithick, dash pattern=on 0.5pt off 0.5pt, violet] table [x index=0, y index=1] {franka_cl_eval_mpc.dat};
    \addlegendentry{MPC (10 iters)}

    
    \addplot[solid, semithick, red] table [x index=0, y index=2] {franka_cl_eval.dat};
    \addlegendentry{naive NN}
    
    \addplot[solid, semithick, blue] table [x index=0, y index=3] {franka_cl_eval.dat};
    \addlegendentry{\makebox[0pt][l]{safety augmented NN (ours)}}


    
  \end{axis}




  \begin{axis}[
    name=bottom,
    at=(top.below south), anchor=above north,
    width=\pltwidth,
    height=\pltheight,
    xlabel={time [s]},
    xlabel style={yshift=5pt},
    ylabel style={xshift=-5pt},
    ymajorgrids,
    ylabel={\shortstack{distance to\\setpoint [m]}},
    xmin=0, xmax=4.5,
    xtick={0,1,2,3,4,5},
    ytick={0,0.4},
    ymin=-0.05, ymax=0.5,
  ]
        \foreach \x in {1.225,1.725,2.025,2.875,3.675,4.325} {
      \addplot+[
        line width=0.5mm,
        color=darkgray176,
        mark=none,
        forget plot
      ] coordinates {(\x,-1) (\x,1)};
    }
    

    \addplot[  solid, semithick, dash pattern=on 0.5pt off 0.5pt, violet] table [x index=0, y index=2] {franka_cl_eval_mpc.dat};

    \addplot[solid, semithick, red] table [x index=0, y index=8] {franka_cl_eval.dat};

    \addplot[solid, semithick, blue] table [x index=0, y index=9] {franka_cl_eval.dat};

  \end{axis}


    \draw[<-, red, very thick] (1.20,0.02) -- ++(-0.2,-0.2) node [anchor=east,text=red, xshift=2pt]{\scriptsize crash};
\end{tikzpicture}


==> figure/hardware/rendering.tex <==
\begin{tikzpicture}
    \definecolor{rwth25}{RGB}{240,240,240}
      
    \node [
        above right,
        inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth, trim=720 60 0 60, clip]{figure/hardware/sim_voxel/frame_00003.jpg}
        };
    
    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        \draw[latex-, thin,black] (3,3) -- ++(0,-1.5)
            node[black,anchor=north,fill opacity=0.5, font=\scriptsize, align=center,inner sep=2, outer sep=0,text width=1.8cm,text opacity=1,fill=white]{voxels interpolate collision SDF};

        \draw[latex-, thin,black] (4,8) -- ++(-0.5,1)
            node[black,anchor=east,fill opacity=0.5, inner sep=0, outer sep=0, text width=1cm,font=\scriptsize, align=center,text opacity=1,fill=white]{predicted sequence};

        \draw[latex-, thin,black] (3.5,6.7) -- ++(-0.5,1)
            node[black,anchor=east,fill opacity=0.5, inner sep=0, outer sep=0, text width=1cm,font=\scriptsize, align=center,text opacity=1,fill=white]{ virtual reference};

        \draw[latex-, thin,black] (3.1,5.9) -- ++(-0.5,-0.1)
            node[black,anchor=east,fill opacity=0.5, inner sep=0, outer sep=0, text width=0.9cm,font=\scriptsize, align=center,text opacity=1,fill=white]{ setpoint};

        
        \draw[latex-, thin,black] (7,3) -- ++(0,-1.5)
            node[black,anchor=north,fill opacity=0.5, font=\scriptsize, inner sep=2, outer sep=0, align=center, text width=0.8cm,text opacity=1,fill=white]{Franka Panda};
        
            
        
    
    \end{scope}
\end{tikzpicture}


==> figure/quad_wall_collision.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=2,connect spies}]

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkgreen}{RGB}{0,100,0}
    \definecolor{darkcyan}{RGB}{139,0,0}
    \definecolor{darkturquoise0191191}{RGB}{0,191,191}
    \definecolor{darkviolet1910191}{RGB}{191,0,191}
    \definecolor{goldenrod1911910}{RGB}{191,191,0}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray230}{RGB}{230,230,230}
    \definecolor{navy}{RGB}{0,0,128}
    
    \begin{groupplot}[group style={group size=1 by 2, vertical sep=0.4cm},
    every axis/.append style={
    font=\footnotesize
    },]
    \nextgroupplot[
    height=1.1in,
    legend cell align={left},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(1.05,0.5)},
      anchor=west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    width=2.8in,
    x grid style={lightgray230},
    xmajorgrids,
    xmin=0, xmax=1.7,
    xtick={0,0.5,1,1.5},
    xtick style={color=black},
    xticklabels=\empty,
    y grid style={lightgray230},
    ymajorgrids,
    ymin=-0.86393767082404, ymax=0.86393767082404,
    ytick style={color=black},
    ylabel={\(\displaystyle \textcolor{cyan}{u_1},\textcolor{darkgreen}{u_2} \)},
    ]
    \addplot [semithick, black, cyan, const plot mark right]
    table {%
    0 -0.159612354037842
    0.1 -0.159612354037842
    0.2 -0.647569589381573
    0.3 -0.636512983450999
    0.4 -0.101933264509976
    0.5 -0.752824279144703
    0.6 -0.785397882567309
    0.7 -0.785397882567309
    0.8 -0.785397882567309
    0.9 -0.777348718547889
    1 -0.370602343031474
    1.1 -0.264306616732982
    1.2 -0.200113072727079
    1.3 -0.117347502937007
    1.4 -0.0324578513812547
    1.5 0.0289649181709748
    1.6 0.061083656164881
    1.7 0.0724861966083692
    };
    \addplot [semithick, cyan, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
    table {%
    0.6 -0.785397882567309
    0.7 -0.785397882567309
    0.8 -0.777348718547889
    };
    \addplot [semithick, green01270, const plot mark right]
    table {%
    0 0.785397882567309
    0.1 0.785397882567309
    0.2 0.785397882567309
    0.3 0.60325578373237
    0.4 -0.189979313009061
    0.5 -0.209220054396446
    0.6 -0.0707879100515836
    0.7 -0.00724493575070101
    0.8 -0.0359201981643486
    0.9 -0.0718982662270833
    1 -0.0973341937607215
    1.1 -0.0809703913348699
    1.2 -0.0638842475126794
    1.3 -0.0547441117759459
    1.4 -0.0495576361237228
    1.5 -0.04420407435846
    1.6 -0.0375772162541284
    1.7 -0.0307038445540006
    };
    \addplot [thick, darkgray, const plot mark right, densely dotted]
    table {%
    0 -0.159612354037842
    0.1 -0.159612354037842
    0.2 -0.647569589381573
    0.3 -0.636512983450999
    0.4 -0.101933264509976
    0.5 -0.752824279144703
    0.6 -0.785397882567309
    0.7 -0.785397882567309
    0.8 -0.780222929482828
    0.9 -0.737199890034967
    1 -0.487860520640103
    1.1 -0.30280095268667
    };
    \addplot [thick, darkgray, const plot mark right, densely dotted]
    table {%
    0 0.785397882567309
    0.1 0.785397882567309
    0.2 0.785397882567309
    0.3 0.60325578373237
    0.4 -0.189979313009061
    0.5 -0.209220054396446
    0.6 -0.0707879100515836
    0.7 -0.014873831093051
    0.8 -0.0402654372015852
    0.9 -0.0758336984914325
    1 -0.08731219078837
    1.1 -0.0773585646397204
    };
    \addplot [semithick, green01270, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
    table {%
    0.6 -0.00724493575070101
    0.7 -0.0359201981643486
    0.8 -0.0718982662270833
    };
    \addplot [semithick, cyan, opacity=0.7, dashed, forget plot]
    table {%
    0 -0.785397882567309
    1.7 -0.785397882567309
    };
    \addplot [semithick, cyan, opacity=0.7, dashed, forget plot]
    table {%
    0 0.785397882567309
    1.7 0.785397882567309
    };
    \addplot [semithick, darkgreen, opacity=0.7, dashed, forget plot]
    table {%
    0 -0.785397882567309
    1.7 -0.785397882567309
    };
    \addplot [semithick, darkgreen, opacity=0.7, dashed, forget plot]
    table {%
    0 0.785397882567309
    1.7 0.785397882567309
    };
    
    \nextgroupplot[
    height=1.1in,
    legend cell align={left},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(1.05,0.5)},
      anchor=west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    width=2.8in,
    x grid style={lightgray230},
    xmajorgrids,
    xmin=0, xmax=1.7,
    xtick={0,0.5,1,1.5},
    xtick style={color=black},
    y grid style={lightgray230},
    ytick={-0.4, 0, 0.4},
    ymajorgrids,
    ymin=-0.47996558210444, ymax=0.47996558210444,
    ytick style={color=black},
    ylabel={\(\displaystyle \textcolor{cyan}{\phi_1},\textcolor{darkgreen}{\phi_2} \) [rad]},
    xlabel={time [s]},
    ]
    \addplot [semithick, cyan]
    table {%
    0 0.167308879527583
    0.1 0.203527948609371
    0.2 -0.08019287331007
    0.3 -0.360319257240699
    0.4 -0.43618012217706
    0.5 -0.418559832973062
    0.6 -0.397308630522791
    0.7 -0.385337378726638
    0.8 -0.37940241941461
    0.9 -0.356353335179994
    1 -0.274494986354963
    1.1 -0.166548282282944
    1.2 -0.0839558212553997
    1.3 -0.0336377173196301
    1.4 -0.00223759809672037
    1.5 0.0199970139119355
    1.6 0.0349802814949286
    1.7 0.0421347305680515
    };
    \addplot [semithick, green01270]
    table {%
    0 0.179447456311274
    0.1 -0.171006673214548
    0.2 -0.0590943773735548
    0.3 0.13949752812403
    0.4 0.16212963207673
    0.5 0.0505501536615187
    0.6 -0.0379084849684214
    0.7 -0.0581723893576722
    0.8 -0.0443389493323928
    0.9 -0.0320006111152253
    1 -0.0316409723679436
    1.1 -0.0352441459502089
    1.2 -0.0349122016533175
    1.3 -0.0307854126504436
    1.4 -0.0258249109875674
    1.5 -0.0217268925675225
    1.6 -0.0185063205148939
    1.7 -0.0156446796150189
    };
    \addplot [thick, black, densely dotted]
    table {%
    0 0.167308879527583
    0.1 0.203527948609371
    0.2 -0.08019287331007
    0.3 -0.360319257240699
    0.4 -0.43618012217706
    0.5 -0.418559832973062
    0.6 -0.397308630522791
    0.7 -0.384169625723359
    0.8 -0.369104824033479
    0.9 -0.339079128024287
    1 -0.275276989543668
    1.1 -0.185560976471916
    };
    \addplot [thick, black, densely dotted]
    table {%
    0 0.179447456311274
    0.1 -0.171006673214548
    0.2 -0.0590943773735548
    0.3 0.13949752812403
    0.4 0.16212963207673
    0.5 0.0505501536615187
    0.6 -0.0379084849684214
    0.7 -0.0590855572386659
    0.8 -0.0462306515679823
    0.9 -0.0341125086987617
    1 -0.0319013554120063
    1.1 -0.0335216416751173
    };
    \addplot [semithick, cyan, opacity=0.7, dashed, forget plot]
    table {%
    0 0.436332347367672
    1.7 0.436332347367672
    };
    \addplot [semithick, cyan, opacity=0.7, dashed, forget plot]
    table {%
    0 -0.436332347367672
    1.7 -0.436332347367672
    };
    \addplot [semithick, navy, opacity=0.7, dashed, forget plot]
    table {%
    0 0.436332347367672
    1.7 0.436332347367672
    };
    \addplot [semithick, navy, opacity=0.7, dashed, forget plot]
    table {%
    0 -0.436332347367672
    1.7 -0.436332347367672
    };
    \end{groupplot}
    
    \end{tikzpicture}
    


==> figure/quad_wall_collision_top_view.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=4,connect spies}]

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    every axis/.append style={
    font=\footnotesize
    },
    height=0.7*0.4*5*0.1818895740508146*6.8in,
    legend cell align={left},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(1.64,1)},
      anchor=north west,
      draw=lightgray204,
      align=left,
      row sep=5pt
    },
    tick align=outside,
    tick pos=left,
    width=0.7*6.8in*0.4,
    x grid style={darkgray176},
    xlabel={\(\displaystyle x_1\) [m]},
    xmin=0.2*-1.95025518960488, xmax=0.251494896068109,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={\(\displaystyle x_2\) [m]},
    ymin=-0.381819069212184, ymax=0.0186563160372191,
    ytick style={color=black}
    ]
    \addplot [semithick, green01270]
    table {%
    -1.8501756402561 -0.363615642609939
    -1.54769992137782 -0.336402823032394
    -1.22760886597594 -0.322170604780663
    -0.915360814867084 -0.313120296252445
    -0.638121168523872 -0.291959318085371
    -0.405881422893838 -0.255870704931321
    -0.217256336444178 -0.214559490790164
    -0.0698946653229272 -0.176378325723328
    0.0375943595731836 -0.143634309188461
    0.106117710641977 -0.115267642624241
    0.138738513163606 -0.0901489884448692
    0.143903807945082 -0.0681648386736342
    0.132315015071025 -0.0496035005658727
    0.112190883155389 -0.0344362612896553
    0.0886126700628682 -0.0222837504924584
    0.0647437317029056 -0.0126728509336233
    0.0427783497046344 -0.00520084969823089
    0.0241808873572855 0.000452889434973518
    };
    \addlegendentry{safety augmented \\NN (ours)}
    \addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
    table {%
    -0.217256336444178 -0.214559490790164
    -0.0698946653229272 -0.176378325723328
    0.0375943595731836 -0.143634309188461
    };
    \addlegendentry{safe candidate \\ solution}
    \addplot [thick, black, densely dotted]
    table {%
    -1.8501756402561 -0.363615642609939
    -1.54769992137782 -0.336402823032394
    -1.22760886597594 -0.322170604780663
    -0.915360814867084 -0.313120296252445
    -0.638121168523872 -0.291959318085371
    -0.405881422893838 -0.255870704931321
    -0.217256336444178 -0.214559490790164
    -0.0698919554367189 -0.176387737513979
    0.0378144513056821 -0.143742629980288
    0.107690780826373 -0.115654429225055
    0.143301108336366 -0.0910012719448919
    0.151415346719337 -0.0695090180561396
    };
    \addlegendentry{naive NN}
    \addplot[patch, patch type=rectangle, gray, solid, line width=0, opacity=0.5, forget plot] coordinates
    {
    (0.145, -1) (0.145, 1) (0.3, 1) (0.3, -1) 
    };
    \addplot [semithick, red, mark=x, mark size=2, mark options={solid}, only marks]
    table {%
    0.151415346719337 -0.0695090180561396
    };
    \addlegendentry{crash}

    \end{axis}

    \coordinate (spypoint) at (2.6,2.15);
    \coordinate (spyviewer) at (3.7,0.5);
    \spy [size=2.6cm] on (spypoint) in node [fill=white] at (spyviewer);
    
    \end{tikzpicture}
    

